Numerical Kernels on a Spatial Accelerator: A Study of Tenstorrent Wormhole

As AI accelerators gain prominence, their potential for traditional scientific computing workloads remains unclear. This paper explores Tenstorrent's Wormhole architecture, a spatial computing platform designed for neural network acceleration, by implementing three numerical kernels and composing them into a conjugate gradient solver. We present architecture-specific optimizations for sparse numerical algorithms, evaluate their performance against Nvidia GPUs, and expose both challenges and opportunities in porting numerical methods to spatial architectures. Our results demonstrate that AI accelerators merit consideration for workloads traditionally dominated by CPUs and GPUs, and more work should be invested in understanding the capabilities of these architectures and making them accessible to the scientific computing community.

==> MayaTaylor_FigsTex/roofline.tex <==
\begin{tikzpicture}
    \begin{axis}[
            xlabel={arithmetic intensity (FLOPs/Byte)},
            ylabel={performance (FLOPs/cycle)},
            xmode=log,
            ymode=log,
            grid=major,
            xmin=0.01, xmax=10,
            ymin=1, ymax=1000,
        ]

        % Example application points
        \addplot[only marks, mark=*, mark size=2pt, blue]
        table[col sep=comma, x=ai, y=perf] {MayaTaylor_Figs/vector_addition/add.csv};
        \addlegendentry{FPU Vector Addition}

        \addplot[only marks, mark=square*, mark size=2pt,red]
        table[col sep=comma, x=ai, y=perf] {MayaTaylor_Figs/vector_addition/sfpu_add.csv};
        \addlegendentry{SFPU Vector Addition}

        % Memory bandwidth ceiling
        \addplot[domain=0.01:2, cyan!70!blue, ultra thick, samples=2] {64*x}
        node[pos=.5, above, sloped] {Pack/Unpack Memory BW}; %64 B/cycle

        \addplot[domain=0.01:1, red!80!black, ultra thick, samples=2] {32*x}
        node[pos=.7, below, sloped] {Copy Memory BW }; %32 B/cycle

        % Peak performance ceiling for FPU: 128 Flops/cycle
        \addplot[domain=2:100, cyan!70!blue, ultra thick, samples=2] {128}
        node[pos=-1, above] {FPU Peak FLOPs}; %128 FLOPS/cycle

        % Peak performance ceiling for SFPU: 32 Flops/cycle
        \addplot[domain=1:100, red!80!black, ultra thick, samples=2] {32}
        node[pos=-.7, above] {SFPU Peak FLOPs}; %32 FLOPS/cycle



        \addplot[domain=0.01:1, red!80!black, dotted, thick, samples=2] {32};
        \addplot[domain=.01:2, cyan!70!blue, dotted, thick, samples=2] {128};
        \addplot[domain=2:100, cyan!70!blue, dotted, thick, samples=2] {64*x};
        \addplot[domain=1:100, red!80!black, dotted, thick, samples=2] {32*x};

    \end{axis}
\end{tikzpicture}


==> MayaTaylor_FigsTex/speedup.tex <==

\begin{tikzpicture}
  \begin{axis}[
      xlabel={number of cores},
      ylabel={speedup (\%)},
      legend pos=north west,
      grid=major,
      xmin=-2, xmax=52,
      mark size=2pt,
    ]

    % Percent improvement lines for different tile counts
    \addplot[color=blue, mark=*, solid] table[x expr=(\thisrow{kernel_size}*\thisrow{kernel_size}), y=percent_improvement, col sep=comma] {MayaTaylor_Figs/reduction_pattern/speedup_1.csv};
    \addlegendentry{1 tile}

    \addplot[color=cyan, mark=square*, solid] table[x expr=(\thisrow{kernel_size}*\thisrow{kernel_size}), y=percent_improvement, col sep=comma] {MayaTaylor_Figs/reduction_pattern/speedup_4.csv};
    \addlegendentry{4 tiles}

    \addplot[color=orange, mark=triangle*, solid] table[x expr=(\thisrow{kernel_size}*\thisrow{kernel_size}), y=percent_improvement, col sep=comma] {MayaTaylor_Figs/reduction_pattern/speedup_64.csv};
    \addlegendentry{64 tiles}

    \addplot[color=green!60!black, mark=diamond*, solid] table[x expr=(\thisrow{kernel_size}*\thisrow{kernel_size}), y=percent_improvement, col sep=comma] {MayaTaylor_Figs/reduction_pattern/speedup_128.csv};
    \addlegendentry{128 tiles}

    % Reference line at 0% improvement
    \addplot[color=black, dashed, line width=1pt, domain=0.5:50] {0};

  \end{axis}
\end{tikzpicture}


==> MayaTaylor_FigsTex/spmv.tex <==

\begin{tikzpicture}
  \begin{axis}[
      xlabel=number of cores,
      ylabel=time/iter (ms),
      grid=both,
      ymin=.565,
      ymax=.6,
      legend style={at={(.6,0.2)}, anchor=west},
      mark size=2pt,
    ]
    \addplot [mark=triangle*, color=blue] table [x expr=\thisrow{x} * \thisrow{y}, y expr=((\thisrow{runtime})/ (\thisrow{iterations})),  col sep=comma] {MayaTaylor_Figs/fp32_sfpu/spmv_tracy.csv};
    \addlegendentry{total}

    \addplot [mark=triangle*, color=orange] table [x expr=\thisrow{x} * \thisrow{y}, y expr=((\thisrow{nohalo})/ (\thisrow{iterations})),  col sep=comma] {MayaTaylor_Figs/fp32_sfpu/spmv_tracy.csv};
    \addlegendentry{no halo}

    \addplot [mark=triangle*, color=green] table [x expr=\thisrow{x} * \thisrow{y}, y expr=((\thisrow{nofill})/ (\thisrow{iterations})),  col sep=comma] {MayaTaylor_Figs/fp32_sfpu/spmv_tracy.csv};
    \addlegendentry{no zero fill}

    \addplot [mark=triangle*, color=red] table [x expr=\thisrow{x} * \thisrow{y}, y expr=((\thisrow{neither})/ (\thisrow{iterations})),  col sep=comma] {MayaTaylor_Figs/fp32_sfpu/spmv_tracy.csv};
    \addlegendentry{neither}

  \end{axis}
\end{tikzpicture}


==> MayaTaylor_FigsTex/strong-scaling.tex <==

\begin{tikzpicture}
  \begin{axis}[
      xmode=log,
      ymode=log,
      xlabel=number of cores,
      ylabel=time/iter (ms),
      grid=both,
      ymin=.05,
      ymax=4,
      ytick={.1, .2, .4, .8,  1.6, 3.2},
      yticklabels={.1, .2, .4, .8, 1.6, 3.2},
      xtick={1,2,4,8,16,32,64},
      xticklabels={1,2,4,8,16,32,64},
      minor y tick num=4,
      mark size=2pt,
      legend style={at={(0.2,0.15)}, anchor=south, legend columns=1},
    ]
    \addplot [color=red] table [x expr=\thisrow{corex} * \thisrow{corey}, y expr=(\thisrow{ideal} / \thisrow{iterations}),  col sep=comma] {MayaTaylor_Figs/scaling/strong-scaling-host-timing.csv};

    \addplot [mark=square*, color=green!70!black] table [x expr=\thisrow{corex} * \thisrow{corey}, y expr=(\thisrow{total} / \thisrow{iterations}),  col sep=comma] {MayaTaylor_Figs/scaling/strong-scaling-host-timing.csv};
    \addlegendentry{BF16}



    \addplot [mark=triangle*, color=blue] table [x expr=\thisrow{corex} * \thisrow{corey}, y expr=(\thisrow{remaining} / (\thisrow{iterations} - 1)),  col sep=comma] {MayaTaylor_Figs/fp32_sfpu/strong-scaling.csv};
    \addlegendentry{FP32}

    \addplot [color=red] table [x expr=\thisrow{corex} * \thisrow{corey}, y expr=(\thisrow{ideal} / (\thisrow{iterations} - 1)),  col sep=comma] {MayaTaylor_Figs/fp32_sfpu/strong-scaling.csv};
    \addlegendentry{ideal}
  \end{axis}
\end{tikzpicture}



==> MayaTaylor_FigsTex/weak-scaling.tex <==

\begin{tikzpicture}
  \begin{axis}[
      xlabel=number of cores,
      ylabel=time/iter per tile (ms),
      grid=both,
      ymin=0,
      ymax=.05,
      legend style={at={(.7,.55)}, anchor=west},
      mark size=2pt,
    ]
    % these results are measured on the host, using a basic cpu timer
    \addplot [mark=triangle*, color=blue] table [x expr=\thisrow{x} * \thisrow{y}, y expr=((\thisrow{run1} + \thisrow{run2} + \thisrow{run3})/ (\thisrow{iterations} - 1) / 3 / 64),  col sep=comma] {MayaTaylor_Figs/fp32_sfpu/wormhole-weak.csv};
    \addlegendentry{FP32}

    \addplot [mark=square*, color=green!70!black] table [x expr=\thisrow{corex} * \thisrow{corey}, y expr=((\thisrow{total})/ \thisrow{iterations} / 164),  col sep=comma] {MayaTaylor_Figs/scaling/bf16-weak-164tiles.csv};
    \addlegendentry{BF16}

    \addplot [color=red] table [x expr=\thisrow{corex} * \thisrow{corey}, y expr=((\thisrow{ideal})/ \thisrow{iterations} / 164),  col sep=comma] {MayaTaylor_Figs/scaling/bf16-weak-164tiles.csv};

    \addplot [color=red] table [x expr=\thisrow{x} * \thisrow{y}, y expr=((\thisrow{ideal})/ (\thisrow{iterations} - 1) / 64),  col sep=comma] {MayaTaylor_Figs/fp32_sfpu/wormhole-weak.csv};
    \addlegendentry{ideal}
  \end{axis}
\end{tikzpicture}

